Link Recommendation to Augment Influence Diffusion with Provable Guarantees

Link recommendation systems in online social networks (OSNs), such as Facebook's ``People You May Know'', Twitter's ``Who to Follow'', and Instagram's ``Suggested Accounts'', facilitate the formation of new connections among users. This paper addresses the challenge of link recommendation for the purpose of social influence maximization. In particular, given a graph $G$ and the seed set $S$, our objective is to select $k$ edges that connect seed nodes and ordinary nodes to optimize the influence dissemination of the seed set. This problem, referred to as influence maximization with augmentation (IMA), has been proven to be NP-hard. In this paper, we propose an algorithm, namely \textsf{AIS}, consisting of an efficient estimator for augmented influence estimation and an accelerated sampling approach. \textsf{AIS} provides a $(1-1/\mathrm{e}-\varepsilon)$-approximate solution with a high probability of $1-\delta$, and runs in $O(k^2 (m+n) \log (n / \delta) / \varepsilon^2 + k \left|E_{\mathcal{C}}\right|)$ time assuming that the influence of any singleton node is smaller than that of the seed set. To the best of our knowledge, this is the first algorithm that can be implemented on large graphs containing millions of nodes while preserving strong theoretical guarantees. We conduct extensive experiments to demonstrate the effectiveness and efficiency of our proposed algorithm.

==> figures/_tex/fig_MCG_inf_r.tex <==
\begin{figure}[!t]
\centering
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=2,
%         legend entries={$\mathsf{AIS}$, $\mathsf{MC-greedy}$},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
%     \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
%     \addlegendimage{smooth,mark=asterisk,color=XL4}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-1mm}
\subfloat[{\em GRQC}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $r (\times 10^3)$},
        xmin=0, xmax=11,
        xtick={2,4,6,8,10},
        % xticklabel style = {font=\footnotesize},
        xticklabels={2,4,6,8,10},
        ymin=450, ymax=550,
        ytick={450, 500, 550},
        yticklabels={450, 500, 550},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
    plot coordinates {
% (1, 446.26219999999995)
(2, 470.24080000000004)
% (3, 502.73699999999997)
(4, 502.4652)
% (5, 505.77220000000005)
(6, 520.9777999999999)
% (7, 519.826)
(8, 524.028)
% (9, 522.3344)
(10, 522.3902)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $r (\times 10^3)$},
        xmin=0, xmax=11,
        xtick={2,4,6,8,10},
        % xticklabel style = {font=\footnotesize},
        xticklabels={2,4,6,8,10},
        ymin=500, ymax=600,
        ytick={500, 550, 600},
        yticklabels={500, 550, 600},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
% (1, 465.6174)
(2, 520.4134)
% (3, 538.3932)
(4, 552.693)
% (5, 555.2164)
(6, 567.4478)
% (7, 575.7916)
(8, 573.3836)
% (9, 572.6428)
(10, 575.246)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%

\vspace{-3mm}
\end{small}
\caption{Influence Spread v.s. $r$ on GRQC and NetHEPT} \label{fig:mcg_inf_r}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_MCG_time_r.tex <==
\begin{figure}[!t]
\centering
\begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=2,
%         legend entries={$\mathsf{AIS}$, $\mathsf{MC-greedy}$},
%         legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
%     \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
%     \addlegendimage{smooth,mark=asterisk,color=XL4}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-1mm}
\subfloat[{\em GRQC}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time ($\times 10^3$ sec)},
        xlabel={\em $r (\times 10^3)$},
        xmin=0, xmax=11,
        xtick={2,4,6,8,10},
        % xticklabel style = {font=\footnotesize},
        xticklabels={2,4,6,8,10},
        ymin=1500, ymax=12000,
        ytick={3000, 6000, 9000, 12000},
        yticklabels={3, 6, 9, 12},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
    plot coordinates {
% (1, 446.26219999999995)
(2, 3207.69)
% (3, 502.73699999999997)
(4, 4553.76)
% (5, 505.77220000000005)
(6, 6700.89)
% (7, 519.826)
(8, 8795.5)
% (9, 522.3344)
(10, 10677.6)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time ($\times 10^3$ sec)},
        xlabel={\em $r (\times 10^3)$},
        xmin=0, xmax=11,
        xtick={2,4,6,8,10},
        % xticklabel style = {font=\footnotesize},
        xticklabels={2,4,6,8,10},
        ymin=1300, ymax=9200,
        ytick={1500, 3000, 4500, 6000, 7500, 9000},
        yticklabels={1.5, 3.0, 4.5, 6.0, 7.5, 9.0},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
% (1, 465.6174)
(2, 1765.52)
% (3, 538.3932)
(4, 3596.49)
% (5, 555.2164)
(6, 5264.01)
% (7, 575.7916)
(8, 6729.43)
% (9, 572.6428)
(10, 8694.57)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%

\vspace{-3mm}
\end{small}
\caption{Running Time (sec) v.s. $r$ on GRQC and NetHEPT} \label{fig:mcg_time_r}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_four_inf_eps.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\mathsf{NetHEPT}$, $\mathsf{Epinions}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\mathsf{DBLP}$, $\mathsf{Orkut}$, $\mathsf{Twitter}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,mark=pentagon,color=BLUE1, mark size=3}
    \addlegendimage{smooth, mark=o,color=PURPLE, mark size=3}
    \addlegendimage{smooth,,mark=Mercedes star,color=GREEN, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Expected Spread}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread (\%)},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ymin=0.9, ymax=1.1,
        ytick={0.9, 1.0, 1.1},
        yticklabels={0.9, 1.0, 1.1},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %Nethept
        plot coordinates {
(0.1,0.9997)
(0.2,0.9998)
(0.3,1.0)
(0.4,0.9999)
(0.5,0.9992)
        };
    \addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %Epin
        plot coordinates {
(0.1,1.0)
(0.2,0.9999)
(0.3,0.9998)
(0.4,0.9998)
(0.5,1.0)
        };
\addplot[line width=0.2mm,mark=pentagon,color=BLUE1, mark size=3]  %DBLP
        plot coordinates {
(0.1,0.9999)
(0.2,1.0)
(0.3,0.9999)
(0.4,1.0)
(0.5,0.9997)
        }; 
\addplot[line width=0.2mm,mark=o,color=PURPLE, mark size=3]  %Orkut
        plot coordinates {
(0.1,0.9999)
(0.2,0.9999)
(0.3,0.9999)
(0.4,1.0)
(0.5,0.9999)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %Twitter
        plot coordinates {
(0.1,1.0)
(0.2,1.0)
(0.3,0.9999)
(0.4,0.9999)
(0.5,0.9998)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:spread_eps}%
}%
\subfloat[{\em Running Time}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        ymin=0, ymax=100000,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0.1,164.8406)
(0.2,41.3584)
(0.3,18.4016)
(0.4,10.3169)
(0.5,6.7394)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %Epin
plot coordinates {
(0.1,143.5643)
(0.2,35.0665)
(0.3,16.118)
(0.4,9.2603)
(0.5,6.0687)
        };
\addplot[line width=0.2mm,mark=pentagon,color=BLUE1, mark size=3]  %DBLP
        plot coordinates {
(0.1,193.383)
(0.2,45.9893)
(0.3,22.245)
(0.4,13.5796)
(0.5,8.2318)
        };
\addplot[line width=0.2mm,mark=o,color=PURPLE, mark size=3]  %Orkut
        plot coordinates {
(0.1,350.5579)
(0.2,103.9676)
(0.3,57.239)
(0.4,38.417)
(0.5,30.5459)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %Twitter
        plot coordinates {
(0.1,12171.155)
(0.2,3112.0224)
(0.3,1507.3786)
(0.4,941.1138)
(0.5,699.4426)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}\label{fig:runtime_eps}
}%
\vspace{-3mm}
\end{small}
\caption{Results with varying $\varepsilon$.} \label{fig:four_inf_time_eps}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_four_runtime_eps.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\subfloat[{\em Running Time}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        ymin=0, ymax=10000,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0.1,795.5028)
(0.2,198.71794)
(0.3,88.495754)
(0.4,49.860214)
(0.5,31.424558)
        };
plot coordinates {
(0.10,1437.14)
(0.20,360.887)
(0.30,163.01)
(0.40,93.6668)
(0.50,68.7402)
        };
\addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
(0.1,624.94754)
(0.2,164.81628)
(0.3,81.56126)
(0.4,53.47036)
(0.5,39.31004)
        };
\addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
(0.1,1462.8308)
(0.2,476.5556)
(0.3,295.9514)
(0.4,235.62348)
(0.5,205.19514)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}
}%
\vspace{-3mm}
\end{small}
\caption{Running time with varying $\varepsilon$ ($k=50$, WC model).} \label{fig:runtime_eps_four_datasets}
\vspace{-2mm}
\end{figure*}

==> figures/_tex/fig_four_runtime_k.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.92,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=0, xmax=53,
        ymin=0.01, ymax=100,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
% (5,0.5221491)
% (10,1.6167434)
% (20,5.2363886)
% (30,11.5064498)
% (40,20.679184)
% (50,31.553612)
(5,0.1034)
(10,0.3272)
(20,1.0884)
(30,2.3783)
(40,4.3489)
(50,6.7394)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
(5,0.0999)
(10,0.3218)
(20,1.0748)
(30,2.3495)
(40,4.2834)
(50,6.6433)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
(5,0.1005)
(10,0.323)
(20,1.0794)
(30,2.3604)
(40,4.3092)
(50,6.682)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
(5,0.1031)
(10,0.329)
(20,1.0884)
(30,2.3742)
(40,4.3135)
(50,6.7168)
        };
    \end{semilogyaxis}

\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em Epinions}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.92,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=0, xmax=53,
        ymin=0.01, ymax=100,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle,mark size=3]  %IMA
        plot coordinates {
% (5,0.7394286)
% (10,2.0422342)
% (20,6.6891)
% (30,13.740374)
% (40,23.626074)
% (50,35.404972)
(5,0.1091)
(10,0.3104)
(20,1.0422)
(30,2.225)
(40,3.9525)
(50,6.0687)
        };    
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
    plot coordinates {
% (5,0.459559)
% (10,1.524999)
% (20,5.6284784)
% (30,12.1083934)
% (40,21.459856)
% (50,32.708494)
(5,0.0976)
(10,0.29)
(20,0.9994)
(30,2.1568)
(40,3.8299)
(50,5.8848)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
% (5,0.6671934)
% (10,1.9288168)
% (20,6.487152)
% (30,13.375326)
% (40,23.151040)
% (50,34.835032)
(5,0.1025)
(10,0.2988)
(20,1.0181)
(30,2.1889)
(40,3.876)
(50,5.9389)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
% (5,0.715083)
% (10,2.0183316)
% (20,6.659932)
% (30,13.62912)
% (40,23.482196)
% (50,35.22672)
(5,0.1117)
(10,0.3183)
(20,1.0566)
(30,2.239)
(40,3.944)
(50,6.0123)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em DBLP}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.92,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=0, xmax=53,
        ymin=0.01, ymax=100,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
% (5,1.818009)
% (10,4.0850864)
% (20,9.97756)
% (30,17.612822)
% (40,27.38072)
% (50,39.31004)
(5,0.2679)
(10,0.6579)
(20,1.844)
(30,3.5025)
(40,5.8167)
(50,8.2318)
        };
    \addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
% (5,0.7288724)
% (10,1.898564)
% (20,5.600618)
% (30,11.020008)
% (40,18.549964)
% (50,28.136332)
(5,0.2339)
(10,0.5876)
(20,1.6983)
(30,3.285)
(40,5.4564)
(50,7.8162)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
% (5,1.600365)
% (10,3.6491004)
% (20,9.106902)
% (30,16.295693999999997)
% (40,25.62202)
% (50,36.99108)
(5,0.2526)
(10,0.6177)
(20,1.7684)
(30,3.3906)
(40,5.5961)
(50,8.0283)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
% (5,1.801865)
% (10,4.0509464)
% (20,9.903734)
% (30,17.479322)
% (40,27.16190)
% (50,38.86684)
(5,0.2824)
(10,0.686)
(20,1.8957)
(30,3.5709)
(40,5.8233)
(50,8.3007)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}%
}%
\subfloat[{\em Orkut}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.92,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=0, xmax=53,
        ymin=0.01, ymax=100,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
% (5,15.704167)
% (10,32.442444)
% (20,68.842626)
% (30,109.71248)
% (40,154.5336)
% (50,205.19514)
(5,1.9847)
(10,4.2211)
(20,9.5551)
(30,16.0153)
(40,24.4237)
(50,32.3079)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
% (5,5.0506790)
% (10,11.039321999999999)
% (20,26.210386)
% (30,45.46908)
% (40,69.67126)
% (50,98.61672)
(5,1.5169)
(10,3.2427)
(20,7.5786)
(30,13.2045)
(40,20.6205)
(50,27.4412)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
% (5,13.571847)
% (10,28.045864)
% (20,60.336306)
% (30,96.73412)
% (40,137.7272)
% (50,183.57414)
(5,1.6409)
(10,3.471)
(20,8.04)
(30,13.9117)
(40,21.5467)
(50,28.5927)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
% (5,16.050127)
% (10,31.964824)
% (20,68.371706)
% (30,109.17792)
% (40,153.42860)
% (50,203.21594)
(5,1.9847)
(10,4.2211)
(20,9.5551)
(30,16.0153)
(40,24.4237)
(50,32.3079)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-pub}%
}%
\subfloat[{\em Twitter}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.92,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=0, xmax=53,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        ymin=10, ymax=10000,
        % ytick={150, 250, 350, 450, 550, 600},
        % yticklabels={150, 250, 350, 450, 550, 600},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
% (5,506.3333)
% (10,1457.328)
% (20,4961.3053)
% (30,10624.15)
% (40,18356.6233)
% (50,28250.34)
(5,28.0647)
(10,64.1785)
(20,164.5828)
(30,302.3398)
(40,490.6986)
(50,699.4426)
        };

% \addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
%         plot coordinates {
% (5,354.5263)
% (10,353.829)
% (20,352.4327)
% (30,348.9457)
% (40,348.5993)
% (50,348.4133)
%         };
% \addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
%         plot coordinates {
% (5,398.0367)
% (10,401.6167)
% (20,399.5247)
% (30,395.741)
% (40,397.847)
% (50,387.7567)
%         };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINGLE
        plot coordinates {
% (5,331.8634)
% (10,1160.5903)
% (20,4350.053)
% (30,9656.676)
% (40,17126.7703)
% (50,26803.657)
(5,22.5067)
(10,52.9484)
(20,146.2096)
(30,271.7037)
(40,447.0782)
(50,641.6552)
        };
\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
% (5,449.0633)
% (10,1388.8897)
% (20,4826.2597)
% (30,10344.5967)
% (40,18044.4033)
% (50,27945.3)
(5,24.3755)
(10,57.2389)
(20,153.8611)
(30,285.171)
(40,460.8796)
(50,663.262)
        };

\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS w/o U
        plot coordinates {
% (5,479.3187)
% (10,1441.462)
% (20,4925.412)
% (30,10497.2667)
% (40,18255.7233)
% (50,28213.4)
(5,29.7778)
(10,68.4991)
(20,177.9643)
(30,318.9664)
(40,504.696)
(50,734.8698)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm} \label{fig:grqc_nethept_k50_randseed_inf_nethept}
}%

\vspace{-3mm}
\end{small}
\caption{Running time with varying $k$ ($\varepsilon=0.5$, WC model).} \label{fig:runtime_k_four_datasets}
\vspace{-2mm}
\end{figure*}

==> figures/_tex/fig_grqc_20.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{IMA-IC}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread v.s. $k$ ($\varepsilon = 0.5$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-1, xmax=21,
        ymin=170, ymax=330,
        xtick={0,2,4,6,8,10,12,14,16,18,20},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,,4,,8,,12,,16,,20},
        ytick={180, 230, 280, 330},
        yticklabels={180, 230, 280, 330},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,181.181)
(4,220.711)
(8,250.24)
(12,275.636)
(16,295.732)
(20,316.074)
        };    
\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,181.181)
(4,185.771)
(8,190.431)
(12,193.623)
(16,201.698)
(20,206.456)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,181.181)
(4,200.61)
(8,215.785)
(12,223.939)
(16,240.701)
(20,246.394)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(0,181.181)
(4,220.581)
(8,247.839)
(12,268.985)
(16,281.482)
(20,304.304)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:grqc}%
}%
\vspace{-3mm}
\end{small}
\caption{Results on ca-GRQC ($k=20$, probability WC).} \label{fig:grqc_k_20}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_grqc_nethept_k50_randseed_eps_inf.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\subfloat[{\em GRQC}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ymin=130, ymax=570,
        ytick={150, 250, 350, 450, 550},
        yticklabels={150, 250, 350, 450, 550},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0.1,536.005)
(0.2,536.005)
(0.3,534.558)
(0.4,534.558)
(0.5,535.063)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ymin=130, ymax=610,
        ytick={150, 250, 350, 450, 550, 600},
        yticklabels={150, 250, 350, 450, 550, 600},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0.5,596.685)

        };

\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,167.437)
(5,175.354)
(10,181.033)
(20,212.777)
(30,232.612)
(40,248.311)
(50,272.494)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,167.437)
(5,217.568)
(10,243.611)
(20,322.863)
(30,367.803)
(40,419.746)
(50,464.044)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
(0,167.437)
(5,173.794)
(10,182.826)
(20,200.803)
(30,220.117)
(40,239.747)
(50,257.798)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\vspace{-3mm}
\end{small}
\caption{Results on GRQC and NetHEPT ($\varepsilon=0.5$).} \label{fig:grqc_nethept_k50_randseed_inf.tex}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_grqc_nethept_k50_randseed_inf.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{AIS}$,$\mathsf{RAND}$, $\mathsf{MC-Greedy}$, $\mathsf{OUTDEG}$, $\mathsf{PROB}$, $\mathsf{SINF}$, $\mathsf{AIS-P}$, $\mathsf{AIS-U}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,color=BLUE1,mark=pentagon, mark size=3}
    \addlegendimage{smooth,,mark=o,color=PURPLE, mark size=3}
    \addlegendimage{smooth,,mark=+,color=violet, mark size=3}
    \addlegendimage{smooth,,mark=Mercedes star,color=GREEN, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em GRQC}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ymin=130, ymax=570,
        ytick={150, 250, 350, 450, 550},
        yticklabels={150, 250, 350, 450, 550},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,181.181)
(5,246.224)
(10,291.206)
(20,367.566)
(30,428.177)
(40,484.024)
(50,535.063)
        };

\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,181.181)
(5,188.462)
(10,195.97)
(20,210.396)
(30,226.255)
(40,240.715)
(50,255.45)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,181.181)
(5,219.34)
(10,241.031)
(20,262.637)
(30,284.781)
(40,296.661)
(50,307.013)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
(0,181.181)
(5,219.34)
(10,241.031)
(20,262.637)
(30,284.781)
(40,296.661)
(50,307.013)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINGLE
        plot coordinates {
(0,181.181)
(5,209.227)
(10,229.866)
(20,267.051)
(30,296.46)
(40,331.123)
(50,357.321)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
(0,181.181)
(5,202.316)
(10,229.812)
(20,265.084)
(30,295.881)
(40,325.694)
(50,350.399)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS w/o U
        plot coordinates {
(0,180.6408)
(5,245.7568)
(10,287.3284)
(20,354.4606)
(30,396.8894)
(40,444.2204)
(50,487.889)
        };
\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(0,181.181)
(5,245.616)
(10,289.604)
(20,362.62)
(30,422.645)
(40,480.652)
(50,529.499)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ymin=130, ymax=620,
        ytick={150, 250, 350, 450, 550, 600},
        yticklabels={150, 250, 350, 450, 550, 600},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,166.735)
(5,247.968)
(10,307.402)
(20,398.598)
(30,470.533)
(40,535.592)
(50,596.26)
        };

\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,166.735)
(5,175.05)
(10,182.699)
(20,203.966)
(30,220.067)
(40,237.229)
(50,252.127)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,166.735)
(5,216.949)
(10,243.721)
(20,322.975)
(30,367.297)
(40,421.506)
(50,464.913)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
(0,166.735)
(5,173.716)
(10,182.718)
(20,201.799)
(30,220.243)
(40,240.271)
(50,257.823)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINGLE
        plot coordinates {
(0,166.735)
(5,210.912)
(10,258.858)
(20,324.404)
(30,385.851)
(40,426.093)
(50,474.338)
        };
\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
(0,166.735)
(5,211.423)
(10,258.888)
(20,326.072)
(30,385.282)
(40,448.602)
(50,497.582)
        };

\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS w/o U
        plot coordinates {
(0,166.735)
(5,221.02)
(10,267.816)
(20,354.232)
(30,420.092)
(40,476.059)
(50,541.787)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(0,167.437)
(5,247.597)
(10,302.574)
(20,397.506)
(30,461.938)
(40,529.145)
(50,581.348)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm} \label{fig:nethept_k50_randseed_inf}
}%
\vspace{-3mm}
\end{small}
\caption{Results on GRQC and NetHEPT ($\varepsilon=0.5$).} \label{fig:grqc_nethept_k50_randseed_inf}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_grqc_nethept_k50_randseed_time_k.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\mathsf{AIS}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em GRQC}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=7, xmax=53,
        ymin=0, ymax=20000,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
% (10,4.59178)
% (20,18.6333)
% (30,43.3273)
% (40,76.9547)
% (50,122.048)
(10,0.5356)
(20,2.1796)
(30,5.1145)
(40,9.2409)
(50,14.4546)
        };
    \addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
    plot coordinates {
(10,9930.33)
(20,10145.5)
(30,10549.8)
(40,10775.9)
(50,11222.6)
    };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=7, xmax=53,
        ymin=0, ymax=20000,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        % ytick={0,30,60,90,120,150},
        % yticklabels={0,30,60,90,120,150},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
% (10,16.4545)
% (20,66.4606)
% (30,154.338)
% (40,278.983)
% (50,432.569)
(10,0.3037)
(20,1.0251)
(30,2.2648)
(40,4.0737)
(50,6.259)
        };    
    \addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(10,7765.3)
(20,7903.06)
(30,8142.34)
(40,8218.68)
(50,8695.52)
    };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}
}%

\vspace{-3mm}
\end{small}
\caption{Running time on GRQC and NetHEPT} \label{fig:fig_grqc_nethept_k50_randseed_time_k}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_inf_spread_four_datasets.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=7,
        legend entries={$\mathsf{AIS}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{PROB}$, $\mathsf{SINF}$, $\mathsf{AIS \bksls P}$, $\mathsf{AIS \bksls U}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=pentagon,color=BLUE1, mark size=3}
    \addlegendimage{smooth,,mark=o,color=PURPLE, mark size=3}
    \addlegendimage{smooth,,mark=+,color=violet, mark size=3}
    \addlegendimage{smooth,,mark=Mercedes star,color=GREEN, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em NetHEPT}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.9,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,5,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,5,10,20,30,40,50},
        ymin=945, ymax=1205,
        ytick={950, 1000, 1050, 1100, 1150, 1200},
        yticklabels={950, 1000, 1050, 1100, 1150, 1200},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
% (0,956.654)
% (5,981.799)
% (10,1002.39)
% % (15,1025.82)
% (20,1043.43)
% % (25,1066.4)
% (30,1086.84)
% % (35,1105.83)
% (40,1122.76)
% % (45,1141.79)
% (50,1160.25)
(0,961.382)
(5,985.787)
(10,1005.85)
(20,1046.224)
(30,1086.954)
(40,1124.388)
(50,1161.0)
        };    
\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
% (0,956.654)
% (5,963.614)
% (10,970.344)
% % (15,976.51)
% (20,982.482)
% % (25,986.432)
% (30,992.066)
% % (35,997.405)
% (40,1001.22)
% % (45,1006.88)
% (50,1012.57)
(0,961.382)
(5,966.7276)
(10,970.4448)
(20,979.2712)
(30,990.558)
(40,1001.4976)
(50,1011.19)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %outdeg
        plot coordinates {
% (0,956.654)
% (5,965.841)
% (10,968.97)
% % (15,970.926)
% (20,971.338)
% % (25,971.487)
% (30,972.659)
% % (35,971.948)
% (40,971.59)
% % (45,971.105)
% (50,979.343)
(0,961.382)
(5,969.1152)
(10,971.2032)
(20,971.5636)
(30,972.1384)
(40,971.6974)
(50,978.927)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
% (0,956.654)
% (5,963.233)
% (10,971.445)
% % (15,978.355)
% (20,982.691)
% % (25,989.89)
% (30,995.491)
% % (35,999.909)
% (40,1006)
% % (45,1011.49)
% (50,1016.49)
(0,961.382)
(5,966.9718)
(10,972.5958)
(20,982.102)
(30,996.1222)
(40,1005.768)
(50,1015.594)
        };

\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
(0,961.382)
(5,972.8528)
(10,981.8404)
(20,1000.4042)
(30,1020.348)
(40,1038.424)
(50,1056.038)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %AIS-P
        plot coordinates {
(0,961.382)
(5,972.8622)
(10,981.7898)
(20,1000.4648)
(30,1020.74)
(40,1039.092)
(50,1057.126)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
(0,961.382)
(5,982.6064)
(10,999.959)
(20,1032.912)
(30,1067.722)
(40,1097.194)
(50,1122.88)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em Epinions}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.9,
        ylabel={\em Expected Spread ($\times 10^4$)},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,5,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,5,10,20,30,40,50},
        ymin=11900, ymax=13550,
        ytick={12000,12500,13000,13500,14000},
        yticklabels={1.20,1.25,1.30,1.35,1.40},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    
    \addplot[line width=0.2mm,color=red,mark=triangle,mark size=3]  %our
        plot coordinates {
% (0,12048)
% (5,12261.2)
% (10,12443.5)
% (20,12780.7)
% (30,13079)
% (40,13352.8)
% (50,13603.8)
(0,12050.22)
(5,12227.24)
(10,12381.96)
(20,12659.82)
(30,12893.82)
(40,13114.1)
(50,13316.74)
        };    
    \addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
% (0,12048)
% (5,12061.5)
% (10,12068.4)
% (20,12069.3)
% (30,12075.4)
% (40,12086.9)
% (50,12089.2)
(0,12050.22)
(5,12053.06)
(10,12061.2)
(20,12082.0)
(30,12081.26)
(40,12081.02)
(50,12086.58)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
% (0,12048)
% (5,12089.2)
% (10,12091.8)
% (20,12097.4)
% (30,12098.6)
% (40,12119.2)
% (50,12149.1)
(0,12050.22)
(5,12072.62)
(10,12089.4)
(20,12108.36)
(30,12105.86)
(40,12118.3)
(50,12141.26)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
% (0,12048)
% (5,12061.9)
% (10,12073.1)
% (20,12086.8)
% (30,12100.2)
% (40,12109.1)
% (50,12114.2)
(0,12050.22)
(5,12059.14)
(10,12068.92)
(20,12096.46)
(30,12102.1)
(40,12105.6)
(50,12110.98)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
(0,12050.22)
(5,12122.44)
(10,12207.0)
(20,12346.58)
(30,12461.46)
(40,12562.64)
(50,12655.48)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %AIS-P
        plot coordinates {
% (0,12048)
% (5,12130)
% (10,12175.6)
% (20,12295.5)
% (30,12399.6)
% (40,12468.8)
% (50,12566.6)
(0,12050.22)
(5,12121.82)
(10,12197.16)
(20,12340.28)
(30,12434.8)
(40,12529.92)
(50,12621.9)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
(0,12050.22)
(5,12211.14)
(10,12361.68)
(20,12616.5)
(30,12846.62)
(40,13068.54)
(50,13262.12)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em DBLP}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.9,
        ylabel={\em Expected Spread ($\times 10^4$)},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,5,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,5,10,20,30,40,50},
        ymin=40500, ymax=51500,
        ytick={41000,43000,45000,47000,49000,51000},
        yticklabels={4.1,4.3,4.5,4.7,4.9,5.1},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
% (0,41864)
% (5,43150.9)
% (10,44136.1)
% (20,46033.9)
% (30,47616)
% (40,49039.1)
% (50,50351.6)
(0,41845.88)
(5,43135.94)
(10,44223.0)
(20,46020.34)
(30,47624.98)
(40,49044.56)
(50,50331.18)
        };    
    \addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
% (0,41864)
% (5,41854)
% (10,41851.6)
% (20,41894.5)
% (30,41881.4)
% (40,41892.1)
% (50,41839.5)
(0,41845.88)
(5,41852.94)
(10,41868.62)
(20,41863.78)
(30,41856.78)
(40,41864.88)
(50,41894.42)
        };
    \addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %outdeg
            plot coordinates {
% (0,41864)
% (5,41920.5)
% (10,41952.8)
% (20,41961.8)
% (30,41978.3)
% (40,41968)
% (50,42108.7)
(0,41845.88)
(5,41945.9)
(10,41973.8)
(20,41955.88)
(30,41942.5)
(40,41942.64)
(50,42087.66)
            };
    \addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
            plot coordinates {
% (0,41864)
% (5,41878.3)
% (10,41862.9)
% (20,41843.4)
% (30,41917.5)
% (40,41930.9)
% (50,41954.3)
(0,41845.88)
(5,41882.9)
(10,41897.2)
(20,41886.3)
(30,41914.84)
(40,41920.8)
(50,41934.86)
            };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
% (0,41864)
% (5,42161.8)
% (10,42608.9)
% (20,43292)
% (30,44106.8)
% (40,44789.3)
% (50,45342.5)
(0,41845.88)
(5,42636.94)
(10,43113.44)
(20,44076.04)
(30,45002.56)
(40,45890.78)
(50,46739.48)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %AIS-P
        plot coordinates {
% (0,41864)
% (5,42268)
% (10,42535.4)
% (20,43266.5)
% (30,43958.3)
% (40,44705.4)
% (50,45338.3)
(0,41845.88)
(5,42647.54)
(10,43104.5)
(20,44076.8)
(30,44991.26)
(40,45809.48)
(50,46597.06)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
(0,41845.88)
(5,42477.76)
(10,42551.54)
(20,42863.22)
(30,43561.96)
(40,43546.54)
(50,43651.44)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:dblp}%
}%
\subfloat[{\em Orkut}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.9,
        ylabel={\em Expected Spread ($\times 10^5$)},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,5,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,5,10,20,30,40,50},
        ymin=818000, ymax=852000,
        ytick={820000,830000,840000,850000},
        yticklabels={8.2,8.3,8.4,8.5},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
% (0,820455)
% (5,824194)
% (10,827549)
% (20,832812)
% (30,837848)
% (40,841786)
% (50,845478)
(0,820175.8)
(5,824525.2)
(10,828890.2)
(20,833472.6)
(30,837867.0)
(40,842054.0)
(50,845587.6)
        };    
    \addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
% (0,819712)
% (5,820518)
% (10,819815)
% (20,819801)
% (30,820572)
% (40,820802)
% (50,820826)
(0,820175.8)
(5,820175.8)
(10,821617.6)
(20,820925.0)
(30,820776.0)
(40,820786.6)
(50,820539.8)
        };
    \addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
% (0,820455)
% (5,821846)
% (10,822230)
% (20,822102)
% (30,822052)
% (40,823273)
% (50,823428)
(0,820175.8)
(5,821630.6)
(10,823425.2)
(20,822677.6)
(30,822544.6)
(40,823211.2)
(50,823383.8)
        };
    \addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
            plot coordinates {
% (0,819712)
% (5,820520)
% (10,819880)
% (20,819742)
% (30,820698)
% (40,820742)
% (50,820852)
(0,820175.8)
(5,820175.8)
(10,821614.0)
(20,820938.4)
(30,820788.8)
(40,820802.4)
(50,820552.0)
            };
 \addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINF
        plot coordinates {
% (0,819712)
% (5,822650)
% (10,823800)
% (20,827406)
% (30,830170)
% (40,832544)
% (50,835692)
(0,820175.8)
(5,822986.0)
(10,826936.0)
(20,830338.2)
(30,833389.4)
(40,836610.2)
(50,839328.0)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %AIS-P
        plot coordinates {
% (0,819712)
% (5,822661)
% (10,823049)
% (20,824048)
% (30,825084)
% (40,826232)
% (50,827486)
(0,820175.8)
(5,822917.4)
(10,827118.6)
(20,830292.6)
(30,833680.0)
(40,836818.8)
(50,839650.8)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS-U
        plot coordinates {
(0,820175.8)
(5,822468.4)
(10,825869.4)
(20,825862.8)
(30,828064.6)
(40,830256.8)
(50,832231.4)
        };
    \end{axis}

\end{tikzpicture}\hspace{0mm}\label{fig:conv-pub}%
}%
\subfloat[{\em Twitter}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.9,
        ylabel={\em Expected Spread ($\times 10^6$)},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ymin=8.75, ymax=9.3,
        ytick={8.75, 9, 9.25},
        yticklabels={8.75, 9, 9.25},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,8.8181)
(5,8.9236)
(10,8.979)
(20,9.068)
(30,9.1373)
(40,9.1898)
(50,9.2374)
        };

\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,8.8181)
(5,8.8181)
(10,8.812)
(20,8.813)
(30,8.811)
(40,8.8092)
(50,8.8106)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,8.8181)
(5,8.8289)
(10,8.8301)
(20,8.8411)
(30,8.8448)
(40,8.8467)
(50,8.8653)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
(0,8.8181)
(5,8.8181)
(10,8.812)
(20,8.813)
(30,8.8111)
(40,8.8092)
(50,8.8106)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINGLE
        plot coordinates {
(0,8.8181)
(5,8.8401)
(10,8.8471)
(20,8.8754)
(30,8.8961)
(40,8.9212)
(50,8.9576)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
(0,8.8181)
(5,8.8396)
(10,8.8428)
(20,8.8756)
(30,8.8948)
(40,8.9132)
(50,8.9346)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS w/o U
        plot coordinates {
(0,8.8181)
(5,8.8783)
(10,8.9007)
(20,8.9317)
(30,8.9672)
(40,8.9957)
(50,9.0262)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%

\vspace{-3mm}
\end{small}
\caption{Expected spread with varying $k$ ($\varepsilon=0.5$, WC model).} \label{fig:inf_spread_four_datasets}
\vspace{-2mm}
\end{figure*}

==> figures/_tex/fig_k50_beta_inf.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\mathsf{NetHEPT}$, $\mathsf{Epinions}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\mathsf{DBLP}$, $\mathsf{Orkut}$, $\mathsf{Twitter}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,mark=pentagon,color=BLUE1, mark size=3}
    \addlegendimage{smooth, mark=o,color=PURPLE, mark size=3}
    \addlegendimage{smooth,,mark=Mercedes star,color=GREEN, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\vspace{-1mm}
\subfloat[{\em Spread}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread (\%)},
        xlabel={\em $\beta$},
        xmin=-1, xmax=7,
        xtick={0,1,2,3,4,5,6},
        % xticklabel style = {font=\footnotesize},
        xticklabels={1,2,4,8,16,32,64},
        ymin=0.9, ymax=1.1,
        ytick={0.9, 1.0, 1.1},
        yticklabels={0.9, 1.0, 1.1},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %Nethept
        plot coordinates {
(0,0.9935)
(1,0.9942)
(2,0.9945)
(3,0.9948)
(4,0.9954)
(5,0.9965)
(6,1.0)
        };
    \addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %Epin
        plot coordinates {
(0,0.9977)
(1,0.9979)
(2,0.9987)
(3,0.9986)
(4,1.0)
(5,0.9976)
(6,0.9985)
        };
\addplot[line width=0.2mm,mark=pentagon,color=BLUE1, mark size=3]  %DBLP
        plot coordinates {
(0,0.9958)
(1,0.9956)
(2,0.996)
(3,0.9963)
(4,0.9968)
(5,0.9972)
(6,1.0)
        }; 
\addplot[line width=0.2mm,mark=o,color=PURPLE, mark size=3]  %Orkut
        plot coordinates {
(0,0.9972)
(1,0.9976)
(2,0.9976)
(3,0.9972)
(4,0.9973)
(5,1.0)
(6,0.998)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %Twitter
        plot coordinates {
(0,0.9984)
(1,0.9984)
(2,0.9984)
(3,0.9982)
(4,0.9999)
(5,0.9993)
(6,1.0)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}%
}%
% \subfloat[{\em Epinions}]{
% \begin{tikzpicture}[scale=1]
%     \begin{axis}[
%         height=\columnwidth/2.3,
%         width=\columnwidth/1.7,
%         ylabel={\em Expected Spread},
%         xlabel={\em $\beta$},
%         xmin=-1, xmax=7,
%         xtick={0,1,2,3,4,5,6},
%         % xticklabel style = {font=\footnotesize},
%         xticklabels={1,2,4,8,16,32,64},
%         ymin=13000, ymax=14000,
%         ytick={12000,12500,13000,13500,14000},
%         yticklabels={12000,12500,13000,13500,14000},
%         scaled y ticks = false,
%         every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
%         every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
%         label style={font=\scriptsize},
%         tick label style={font=\scriptsize},
%         tick pos=left
%     ]
%     \addplot[line width=0.2mm,color=red,mark=triangle,mark size=3]  %our
%         plot coordinates {
% (0,13603.8)
% (1,13595.7)
% (2,13592.1)
% (3,13598.1)
% (4,13588.8)
% (5,13569.3)
% (6,13561.4)
%         };    
%     \end{axis}
% \end{tikzpicture}\hspace{0mm}
% }%
% \subfloat[{\em DBLP}]{
% \begin{tikzpicture}[scale=1]
%     \begin{axis}[
%         height=\columnwidth/2.3,
%         width=\columnwidth/1.7,
%         ylabel={\em Expected Spread},
%         xlabel={\em $\beta$},
%         xmin=-1, xmax=7,
%         xtick={0,1,2,3,4,5,6},
%         % xticklabel style = {font=\footnotesize},
%         xticklabels={1,2,4,8,16,32,64},
%         ymin=49000, ymax=51500,
%         ytick={41000,43000,45000,47000,49000,51000},
%         yticklabels={41000,43000,45000,47000,49000,51000},
%         scaled y ticks = false,
%         every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
%         every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
%         label style={font=\scriptsize},
%         tick label style={font=\scriptsize},
%         tick pos=left
%     ]
%     \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
%         plot coordinates {
% (0,50351.6)
% (1,50343.3)
% (2,50358.4)
% (3,50347.4)
% (4,50321.6)
% (5,50238.3)
% (6,50191.3)
%         };
%     \end{axis}
% \end{tikzpicture}\hspace{0mm}%
% }%
% \subfloat[{\em Orkut}]{
% \begin{tikzpicture}[scale=1]
%     \begin{axis}[
%         height=\columnwidth/2.3,
%         width=\columnwidth/1.7,
%         ylabel={\em Expected Spread},
%         xlabel={\em $\beta$},
%         xmin=-1, xmax=7,
%         xtick={0,1,2,3,4,5,6},
%         % xticklabel style = {font=\footnotesize},
%         xticklabels={1,2,4,8,16,32,64},
%         ymin=840000, ymax=850000,
%         ytick={820000,830000,840000,850000},
%         yticklabels={820000,830000,840000,850000},
%         scaled y ticks = false,
%         every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
%         every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
%         label style={font=\scriptsize},
%         tick label style={font=\scriptsize},
%         tick pos=left
%     ]
%     \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
%         plot coordinates {
% (0,845478)
% (1,845570)
% (2,845687)
% (3,845424)
% (4,845251)
% (5,844791)
% (6,844375)
%         };    
%     \end{axis}
% \end{tikzpicture}\hspace{0mm}\label{fig:conv-pub}%
% }%
\subfloat[{\em Running Time}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $\beta$},
        xmin=-1, xmax=7,
        xtick={0,1,2,3,4,5,6},
        % xticklabel style = {font=\footnotesize},
        xticklabels={1,2,4,8,16,32,64},
        ymin=0.1, ymax=5000,
        ytick={1, 10, 100, 1000},
        % yticklabels={0,10,20,30,40,50},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-6mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %nethept
        plot coordinates {
(0,6.7394)
(1,3.1835)
(2,1.6231)
(3,0.8329)
(4,0.4424)
(5,0.2516)
(6,0.1946)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %Epin
plot coordinates {
(0,6.0687)
(1,3.6364)
(2,2.0018)
(3,1.1349)
(4,0.7805)
(5,0.5783)
(6,0.4853)
        };
\addplot[line width=0.2mm,mark=pentagon,color=BLUE1, mark size=3]  %DBLP
        plot coordinates {
(0,8.2318)
(1,5.2637)
(2,3.419)
(3,2.7201)
(4,2.1577)
(5,1.9374)
(6,1.7119)
        };
\addplot[line width=0.2mm,mark=o,color=PURPLE, mark size=3]  %Orkut
        plot coordinates {
(0,30.5459)
(1,25.3154)
(2,20.8631)
(3,18.8619)
(4,18.0068)
(5,17.6129)
(6,17.7328)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %Twitter
        plot coordinates {
(0,699.4426)
(1,459.037)
(2,339.8896)
(3,284.2249)
(4,243.919)
(5,224.9127)
(6,222.3034)
        };
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm}
}%
\vspace{-3mm}
\end{small}
\caption{The effect of $\beta$ ($k=50$).} \label{fig:k50_beta}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_nethept.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{IMA-IC}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread v.s. $k$}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-1, xmax=21,
        ymin=956, ymax=970,
        xtick={0,2,4,6,8,10,12,14,16,18,20},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,,4,,8,,12,,16,,20},
        ytick={958, 960, 962, 964, 966, 968},
        yticklabels={958, 960, 962, 964, 966, 968},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,959.52)
(4,961.487)
(8,964.414)
(12,965.107)
(16,965.954)
(20,966.731)
        };    
\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,959.52)
(4,960.365)
(8,962.298)
(12,962.24)
(16,962.76)
(20,962.547)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,959.52)
(4,960.619)
(8,961.432)
(12,961.695)
(16,960.239)
(20,960.229)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(0,959.52)
(4,961.356)
(8,962.999)
(12,962.623)
(16,962.589)
(20,962.529)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-cora}%
}%
\subfloat[{\em Spread v.s. $\varepsilon$}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        ymin=955, ymax=969,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ytick={958, 960, 962, 964, 966, 968},
        yticklabels={958, 960, 962, 964, 966, 968},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
(0.1,967.319)
(0.2,966.835)
(0.3,967.021)
(0.4,966.921)
(0.5,966.731)
        };    


    \addplot[line width=0.2mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {
%(1,	0.681133629954935	)
% (1,	0.601133629954935	)
% (2,	0.54797105	)
% (3,	0.544368978	)
% (4,	0.540308972	)
% (5,	0.538774702	)
% (6,	0.537506295	)
% (7,	0.533184422	)
% (8,	0.533121017	)
% (9,	0.532838437	)
% (10,	0.532077351	)
% (11,	0.531648198	)
        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:nethept_eps}%
}%

\vspace{-3mm}
\end{small}
\caption{Results on NetHEPT ($k=20$, probability $0.1$).} \label{fig:nethept_k_20}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_nethept_20_WC_0.1.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{AIS}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread v.s. $k$ ($\varepsilon = 0.1$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-1, xmax=21,
        ymin=955, ymax=1025,
        xtick={0,2,4,6,8,10,12,14,16,18,20},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,,4,,8,,12,,16,,20},
        ytick={960, 980, 1000, 1020},
        yticklabels={960, 980, 1000, 1020},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,956.654)
(4,973.705)
(8,983.991)
(12,996.34)
(16,1007.52)
(20,1017.78)
        };    
\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,956.654)
(4,961.689)
(8,965.891)
(12,972.958)
(16,976.713)
(20,980.941)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,956.654)
(4,968.899)
(8,973.328)
(12,983.198)
(16,989.129)
(20,995.684)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
% (0,956.654)
% (4,962.687)
% (8,966.732)
% (12,972.887)
% (16,976.869)
% (20,981.123)
(0,956.654)
(4,962.137)
(8,966.475)
(12,972.043)
(16,976.538)
(20,982.876)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-cora}%
}%
\subfloat[{\em Spread v.s. $\varepsilon$ (k=20)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ymin=955, ymax=1025,
        ytick={960, 980, 1000, 1020},
        yticklabels={960, 980, 1000, 1020},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
(0.1,1017.78)
(0.2,1019)
(0.3,1019.12)
(0.4,1017.98)
(0.5,1018.05)
        };    


    \addplot[line width=0.2mm,mark=asterisk,color=RYB2]  %our sc
        plot coordinates {
%(1,	0.681133629954935	)
% (1,	0.601133629954935	)
% (2,	0.54797105	)
% (3,	0.544368978	)
% (4,	0.540308972	)
% (5,	0.538774702	)
% (6,	0.537506295	)
% (7,	0.533184422	)
% (8,	0.533121017	)
% (9,	0.532838437	)
% (10,	0.532077351	)
% (11,	0.531648198	)
        };
        
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:nethept_eps}%
}%

\vspace{-3mm}
\end{small}
\caption{Results on NetHEPT ($k=20$, probability WC).} \label{fig:nethept_k_20}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_nethept_50_0.5.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{IMA-IC}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread v.s. $k$ ($\varepsilon=0.5$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        ymin=945, ymax=1105,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ytick={950, 1000, 1050, 1100},
        yticklabels={950, 1000, 1050, 1100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,956.654)
(10,990.343)
(20,1017.01)
(30,1044.51)
(40,1067.91)
(50,1091.44)
        };

\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,956.654)
(10,968.861)
(20,980.531)
(30,991.749)
(40,1001.44)
(50,1008.37)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,956.654)
(10,979.497)
(20,995.272)
(30,1013.54)
(40,1026)
(50,1040.87)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %OUTDEG
        plot coordinates {
(0,956.654)
(10,971.634)
(20,982.226)
(30,993.836)
(40,1010.65)
(50,1021.77)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-cora}%
}%
\subfloat[{\em Spread v.s. $\varepsilon$ ($k=50$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        ymin=945, ymax=1105,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ytick={950, 1000, 1050, 1100},
        yticklabels={950, 1000, 1050, 1100},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
(0.1,1092.17)
(0.2,1092.33)
(0.3,1091.79)
(0.4,1091.51)
(0.5,1091.44)
        };    

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:nethept_eps}%
}%

\vspace{-3mm}
\end{small}
\caption{Results on NetHEPT ($k=50$, WC, IMM seeds).} \label{fig:nethept_50}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_nethept_k_20_randseed_WC_eps04.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{AIS}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread v.s. $k$ ($\varepsilon = 0.5$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-1, xmax=21,
        xtick={0,2,4,6,8,10,12,14,16,18,20},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,,4,,8,,12,,16,,20},
        ymin=150, ymax=410,
        ytick={160, 210, 260, 310, 360, 410},
        yticklabels={160, 210, 260, 310, 360, 410},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,167.437)
(4,232.007)
(8,285.271)
(12,328.148)
(16,366.208)
(20,401.341)
        };    
\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,167.437)
(4,172.893)
(8,176.519)
(12,183.013)
(16,188.994)
(20,192.953)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,167.437)
(4,209.636)
(8,232.136)
(12,265.663)
(16,290.004)
(20,322.376)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(0,167.437)
(4,232.409)
(8,285.31)
(12,322.272)
(16,358.401)
(20,389.877)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:nethept_randseed_k_20_eps_05}%
}%
\vspace{-3mm}
\end{small}
\caption{Results on NetHEPT ($k=20$, probability WC, RAND seeds).} \label{fig:nehept_k_20}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_nethept_k_50_randseed_WC_eps05.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{AIS}$,$\mathsf{RAND}$, $\mathsf{OUTDEG}$, $\mathsf{MC-greedy}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread v.s. $k$ ($\varepsilon = 0.5$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        ymin=150, ymax=620,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ytick={150, 250, 350, 450, 550},
        yticklabels={150, 250, 350, 450, 550},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,167.437)
(10,306.001)
(20,397.944)
(30,471.292)
(40,537.979)
(50,596.685)
        };    
\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,167.437)
(10,181.033)
(20,212.777)
(30,232.612)
(40,248.311)
(50,272.494)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,167.437)
(10,243.611)
(20,322.863)
(30,367.803)
(40,419.746)
(50,464.044)
        };

\addplot[line width=0.2mm,color=XL4,mark=asterisk, mark size=3]  %MCGreedy
        plot coordinates {
(0,167.437)
(10,304.873)
(20,387.592)
(30,451.115)
(40,501.187)
(50,550.274)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:nethept_randseed_k_50_eps_05}%
}%
\vspace{-3mm}
\end{small}
\caption{Results on NetHEPT ($k=50$, probability WC, RAND seeds).} \label{fig:nehept_k_50_randseed}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_runtime_nethept.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\subfloat[{\em running time v.s. $k$ ($\varepsilon=0.5$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=7, xmax=53,
        ymin=0, ymax=60,
        xtick={10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={10,20,30,40,50},
        ytick={0,10,20,30,40,50,60},
        yticklabels={0,10,20,30,40,50,60},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(10,2.09244)
(20,8.201)
(30,19.2458)
(40,33.6128)
(50,53.0322)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:conv-cora}%
}%
\subfloat[{\em running time v.s. $\varepsilon$ ($k=50$)}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $\varepsilon$},
        xmin=0.05, xmax=0.55,
        ymin=-3, ymax=1500,
        xtick={0.1,0.2,0.3,0.4,0.5},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ytick={0, 400, 800, 1200},
        yticklabels={0, 400, 800, 1200},
        % yticklabel style={/pgf/number format/fixed},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5.5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %our
        plot coordinates {
(0.1,1352.37)
(0.2,333.513)
(0.3,149.066)
(0.4,82.9747)
(0.5,53.0322)
        };    

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%

\vspace{-3mm}
\end{small}
\caption{Results on NetHEPT ($k=50$, WC).} \label{fig:nethept_50}
\vspace{-2mm}
\end{figure}

==> figures/_tex/fig_twitter.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\mathsf{AIS}$,$\mathsf{RAND}$, $\mathsf{MC-Greedy}$, $\mathsf{OUTDEG}$, $\mathsf{PROB}$, $\mathsf{SINF}$, $\mathsf{AIS-P}$, $\mathsf{AIS-U}$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{smooth,color=red,mark=triangle, mark size=3}
    \addlegendimage{smooth,color=blue,mark=x, mark size=3}
    \addlegendimage{smooth,mark=asterisk,color=XL4}
    \addlegendimage{smooth,color=XL3,mark=square, mark size=3}
    \addlegendimage{smooth,color=BLUE1,mark=pentagon, mark size=3}
    \addlegendimage{smooth,,mark=o,color=PURPLE, mark size=3}
    \addlegendimage{smooth,,mark=+,color=violet, mark size=3}
    \addlegendimage{smooth,,mark=Mercedes star,color=GREEN, mark size=3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[{\em Spread}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Expected Spread ($\times 10^6$)},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ymin=8.75, ymax=9.3,
        ytick={8.75, 9, 9.25},
        yticklabels={8.75, 9, 9.25},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(0,8.8181)
(5,8.9236)
(10,8.979)
(20,9.068)
(30,9.1373)
(40,9.1898)
(50,9.2374)
        };

\addplot[line width=0.2mm,color=blue,mark=x, mark size=3]  %rand
        plot coordinates {
(0,8.8181)
(5,8.8181)
(10,8.812)
(20,8.813)
(30,8.811)
(40,8.8092)
(50,8.8106)
        };
\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(0,8.8181)
(5,8.8289)
(10,8.8301)
(20,8.8411)
(30,8.8448)
(40,8.8467)
(50,8.8653)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
(0,8.8181)
(5,8.8181)
(10,8.812)
(20,8.813)
(30,8.8111)
(40,8.8092)
(50,8.8106)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINGLE
        plot coordinates {
(0,8.8181)
(5,8.8401)
(10,8.8471)
(20,8.8754)
(30,8.8961)
(40,8.9212)
(50,8.9576)
        };

\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
(0,8.8181)
(5,8.8396)
(10,8.8428)
(20,8.8756)
(30,8.8948)
(40,8.9132)
(50,8.9346)
        };
\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS w/o U
        plot coordinates {
(0,8.8181)
(5,8.8783)
(10,8.9007)
(20,8.9317)
(30,8.9672)
(40,8.9957)
(50,9.0262)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em Running Time}]{
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        height=\columnwidth/2.3,
        width=\columnwidth/1.7,
        ylabel={\em Running Time},
        xlabel={\em $k$},
        xmin=-3, xmax=53,
        xtick={0,10,20,30,40,50},
        % xticklabel style = {font=\footnotesize},
        xticklabels={0,10,20,30,40,50},
        ymin=100, ymax=100000,
        % ytick={150, 250, 350, 450, 550, 600},
        % yticklabels={150, 250, 350, 450, 550, 600},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},right=0mm,above=-5mm},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        tick pos=left
    ]
    \addplot[line width=0.2mm,color=red,mark=triangle, mark size=3]  %IMA
        plot coordinates {
(5,506.3333)
(10,1457.328)
(20,4961.3053)
(30,10624.15)
(40,18356.6233)
(50,28250.34)
        };

\addplot[line width=0.2mm,color=XL3,mark=square, mark size=3]  %OUTDEG
        plot coordinates {
(5,354.5263)
(10,353.829)
(20,352.4327)
(30,348.9457)
(40,348.5993)
(50,348.4133)
        };
\addplot[line width=0.2mm,color=BLUE1,mark=pentagon, mark size=3]  %PROB
        plot coordinates {
(5,398.0367)
(10,401.6167)
(20,399.5247)
(30,395.741)
(40,397.847)
(50,387.7567)
        };
\addplot[line width=0.2mm,color=PURPLE,mark=o, mark size=3]  %SINGLE
        plot coordinates {
(5,331.8634)
(10,1160.5903)
(20,4350.053)
(30,9656.676)
(40,17126.7703)
(50,26803.657)
        };
\addplot[line width=0.2mm,color=violet,mark=+, mark size=3]  %UINF
        plot coordinates {
(5,449.0633)
(10,1388.8897)
(20,4826.2597)
(30,10344.5967)
(40,18044.4033)
(50,27945.3)
        };

\addplot[line width=0.2mm,color=GREEN,mark=Mercedes star, mark size=3]  %AIS w/o U
        plot coordinates {
(5,479.3187)
(10,1441.462)
(20,4925.412)
(30,10497.2667)
(40,18255.7233)
(50,28213.4)
        };

    \end{semilogyaxis}
\end{tikzpicture}\hspace{0mm} \label{fig:grqc_nethept_k50_randseed_inf_nethept}
}%
\vspace{-3mm}
\end{small}
\caption{Results on Twitter ($\varepsilon=0.5$).} \label{fig:twitter}
\vspace{-2mm}
\end{figure}
